Stationary solutions for a model of amorphous thin-film growth

We consider a class of stochastic partial differential equations arising as a model for amorphous thin film growth. Using a spectral Galerkin method, we verify the existence of stationary mild solutions, although the specific nature of the nonlinearity prevents us from showing the uniqueness of the solutions as well as their boundedness (in time).

==> (inline-ps-0) <==
1 0 0 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
